Array Program Transformation with Loo.py by Example: High-Order Finite Elements

To concisely and effectively demonstrate the capabilities of our program transformation system Loo.py, we examine a transformation path from two real-world Fortran subroutines as found in a weather model to a single high-performance computational kernel suitable for execution on modern GPU hardware. Along the transformation path, we encounter kernel fusion, vectorization, prefetch- ing, parallelization, and algorithmic changes achieved by mechanized conversion between imperative and functional/substitution- based code, among a number more. We conclude with performance results that demonstrate the effects and support the effectiveness of the applied transformations.

==> stencil.tikz <==
% Sketch output, version 0.3 (build 7d, Tue Mar 29 11:53:26 2016)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\definecolor{cubegreen}{rgb}{0.227,0.411,0.055}
          \definecolor{cubered}{rgb}{0.643,0.165,0.255}
          \colorlet{cubeblue}{blue!50}
         \draw[arrows=-](0,0)--(-1.604,-.286);
\draw[arrows=-](1.924,-.771)--(0,0)--(0,1.486);
\draw[arrows=->](0,1.486)--(0,5.571);
\draw[arrows=-](-1.604,-.286)--(-2.085,-.371);
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,.271)--(-1.283,.143)--(-1.283,-.414)--(-1.604,-.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,-.371)--(-2.085,.186)--(-1.604,.271)--(-1.604,-.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,-.286)--(-1.283,-.414)--(-1.764,-.5)--(-2.085,-.371)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,.186)--(-1.764,.057)--(-1.283,.143)--(-1.604,.271)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.604,1.2)--(-1.283,1.071)--(-1.283,.514)--(-1.604,.643)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.604,.643)--(-1.283,.514)--(-1.764,.429)--(-2.085,.557)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-2.085,.557)--(-2.085,1.114)--(-1.604,1.2)--(-1.604,.643)--cycle;
\draw[arrows=->](-2.085,-.371)--(-4.811,-.857);
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,-.371)--(-1.764,-.5)--(-1.764,.057)--(-2.085,.186)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-2.085,1.114)--(-1.764,.986)--(-1.283,1.071)--(-1.604,1.2)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.283,-.414)--(-1.283,.143)--(-1.764,.057)--(-1.764,-.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,1.486)--(-2.085,2.043)--(-1.604,2.129)--(-1.604,1.571)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,1.571)--(-1.283,1.443)--(-1.764,1.357)--(-2.085,1.486)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,2.129)--(-1.283,2)--(-1.283,1.443)--(-1.604,1.571)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-2.085,.557)--(-1.764,.429)--(-1.764,.986)--(-2.085,1.114)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,2.043)--(-1.764,1.914)--(-1.283,2)--(-1.604,2.129)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.283,.514)--(-1.283,1.071)--(-1.764,.986)--(-1.764,.429)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,-.586)--(-1.55,-.029)--(-1.069,.057)--(-1.069,-.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,-.5)--(-.748,-.629)--(-1.229,-.714)--(-1.55,-.586)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,.057)--(-.748,-.071)--(-.748,-.629)--(-1.069,-.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,3.057)--(-1.283,2.929)--(-1.283,2.371)--(-1.604,2.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,2.5)--(-1.283,2.371)--(-1.764,2.286)--(-2.085,2.414)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,2.414)--(-2.085,2.971)--(-1.604,3.057)--(-1.604,2.5)--cycle;
\draw[arrows=<->](-2.673,1.071)--(-3.742,1.5)--(-3.742,3.357);
\draw[arrows=->](-3.742,1.5)--(-5.345,1.214);
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,1.486)--(-1.764,1.357)--(-1.764,1.914)--(-2.085,2.043)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,-.029)--(-1.229,-.157)--(-.748,-.071)--(-1.069,.057)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,2.971)--(-1.764,2.843)--(-1.283,2.929)--(-1.604,3.057)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.283,1.443)--(-1.283,2)--(-1.764,1.914)--(-1.764,1.357)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.069,.986)--(-.748,.857)--(-.748,.3)--(-1.069,.429)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.069,.429)--(-.748,.3)--(-1.229,.214)--(-1.55,.343)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.55,.343)--(-1.55,.9)--(-1.069,.986)--(-1.069,.429)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,3.343)--(-2.085,3.9)--(-1.604,3.986)--(-1.604,3.429)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,3.986)--(-1.283,3.857)--(-1.283,3.3)--(-1.604,3.429)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,3.429)--(-1.283,3.3)--(-1.764,3.214)--(-2.085,3.343)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,2.414)--(-1.764,2.286)--(-1.764,2.843)--(-2.085,2.971)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,-.586)--(-1.229,-.714)--(-1.229,-.157)--(-1.55,-.029)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.55,.9)--(-1.229,.771)--(-.748,.857)--(-1.069,.986)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,3.9)--(-1.764,3.771)--(-1.283,3.857)--(-1.604,3.986)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.283,2.371)--(-1.283,2.929)--(-1.764,2.843)--(-1.764,2.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.748,-.629)--(-.748,-.071)--(-1.229,-.157)--(-1.229,-.714)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,1.914)--(-.748,1.786)--(-.748,1.229)--(-1.069,1.357)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,1.357)--(-.748,1.229)--(-1.229,1.143)--(-1.55,1.271)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,1.271)--(-1.55,1.829)--(-1.069,1.914)--(-1.069,1.357)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,4.271)--(-2.085,4.829)--(-1.604,4.914)--(-1.604,4.357)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,4.914)--(-1.283,4.786)--(-1.283,4.229)--(-1.604,4.357)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.604,4.357)--(-1.283,4.229)--(-1.764,4.143)--(-2.085,4.271)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,3.343)--(-1.764,3.214)--(-1.764,3.771)--(-2.085,3.9)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.55,.343)--(-1.229,.214)--(-1.229,.771)--(-1.55,.9)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,1.829)--(-1.229,1.7)--(-.748,1.786)--(-1.069,1.914)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,4.829)--(-1.764,4.7)--(-1.283,4.786)--(-1.604,4.914)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.283,3.3)--(-1.283,3.857)--(-1.764,3.771)--(-1.764,3.214)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-.748,.3)--(-.748,.857)--(-1.229,.771)--(-1.229,.214)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](1.122,.2)--(1.122,.757)--(1.604,.843)--(1.604,.286)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](1.604,.286)--(1.924,.157)--(1.443,.071)--(1.122,.2)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](1.604,.843)--(1.924,.714)--(1.924,.157)--(1.604,.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,2.2)--(-1.55,2.757)--(-1.069,2.843)--(-1.069,2.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,2.286)--(-.748,2.157)--(-1.229,2.071)--(-1.55,2.2)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,2.843)--(-.748,2.714)--(-.748,2.157)--(-1.069,2.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,-.8)--(-1.016,-.243)--(-.535,-.157)--(-.535,-.714)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,-.714)--(-.214,-.843)--(-.695,-.929)--(-1.016,-.8)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,-.157)--(-.214,-.286)--(-.214,-.843)--(-.535,-.714)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,1.271)--(-1.229,1.143)--(-1.229,1.7)--(-1.55,1.829)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-2.085,4.271)--(-1.764,4.143)--(-1.764,4.7)--(-2.085,4.829)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,2.757)--(-1.229,2.629)--(-.748,2.714)--(-1.069,2.843)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](1.122,.757)--(1.443,.629)--(1.924,.714)--(1.604,.843)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,-.243)--(-.695,-.371)--(-.214,-.286)--(-.535,-.157)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.748,1.229)--(-.748,1.786)--(-1.229,1.7)--(-1.229,1.143)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.283,4.229)--(-1.283,4.786)--(-1.764,4.7)--(-1.764,4.143)--cycle;
\draw[arrows=<-](3.207,-1.286)--(1.924,-.771);
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,3.771)--(-.748,3.643)--(-.748,3.086)--(-1.069,3.214)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,3.214)--(-.748,3.086)--(-1.229,3)--(-1.55,3.129)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,3.129)--(-1.55,3.686)--(-1.069,3.771)--(-1.069,3.214)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-.535,.771)--(-.214,.643)--(-.214,.086)--(-.535,.214)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-.535,.214)--(-.214,.086)--(-.695,0)--(-1.016,.129)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.016,.129)--(-1.016,.686)--(-.535,.771)--(-.535,.214)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](1.122,.2)--(1.443,.071)--(1.443,.629)--(1.122,.757)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,-.8)--(-.695,-.929)--(-.695,-.371)--(-1.016,-.243)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,2.2)--(-1.229,2.071)--(-1.229,2.629)--(-1.55,2.757)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,3.686)--(-1.229,3.557)--(-.748,3.643)--(-1.069,3.771)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.016,.686)--(-.695,.557)--(-.214,.643)--(-.535,.771)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.748,2.157)--(-.748,2.714)--(-1.229,2.629)--(-1.229,2.071)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](1.924,.157)--(1.924,.714)--(1.443,.629)--(1.443,.071)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.214,-.843)--(-.214,-.286)--(-.695,-.371)--(-.695,-.929)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](.321,.057)--(.321,.614)--(.802,.7)--(.802,.143)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](.802,.143)--(1.122,.014)--(.641,-.071)--(.321,.057)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](.802,.7)--(1.122,.571)--(1.122,.014)--(.802,.143)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,1.057)--(-1.016,1.614)--(-.535,1.7)--(-.535,1.143)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,1.143)--(-.214,1.014)--(-.695,.929)--(-1.016,1.057)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,1.7)--(-.214,1.571)--(-.214,1.014)--(-.535,1.143)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,4.057)--(-1.55,4.614)--(-1.069,4.7)--(-1.069,4.143)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,4.143)--(-.748,4.014)--(-1.229,3.929)--(-1.55,4.057)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.069,4.7)--(-.748,4.571)--(-.748,4.014)--(-1.069,4.143)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-1.016,.129)--(-.695,0)--(-.695,.557)--(-1.016,.686)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,3.129)--(-1.229,3)--(-1.229,3.557)--(-1.55,3.686)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,4.614)--(-1.229,4.486)--(-.748,4.571)--(-1.069,4.7)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](.321,.614)--(.641,.486)--(1.122,.571)--(.802,.7)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,1.614)--(-.695,1.486)--(-.214,1.571)--(-.535,1.7)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](-.214,.086)--(-.214,.643)--(-.695,.557)--(-.695,0)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.748,3.086)--(-.748,3.643)--(-1.229,3.557)--(-1.229,3)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,2.629)--(-.214,2.5)--(-.214,1.943)--(-.535,2.071)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,2.071)--(-.214,1.943)--(-.695,1.857)--(-1.016,1.986)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,1.986)--(-1.016,2.543)--(-.535,2.629)--(-.535,2.071)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,-.371)--(.321,-.5)--(.321,-1.057)--(0,-.929)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,-1.014)--(-.481,-.457)--(0,-.371)--(0,-.929)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,-.929)--(.321,-1.057)--(-.16,-1.143)--(-.481,-1.014)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](.321,.057)--(.641,-.071)--(.641,.486)--(.321,.614)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,1.057)--(-.695,.929)--(-.695,1.486)--(-1.016,1.614)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.55,4.057)--(-1.229,3.929)--(-1.229,4.486)--(-1.55,4.614)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,-.457)--(-.16,-.586)--(.321,-.5)--(0,-.371)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,2.543)--(-.695,2.414)--(-.214,2.5)--(-.535,2.629)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.214,1.014)--(-.214,1.571)--(-.695,1.486)--(-.695,.929)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](1.122,.014)--(1.122,.571)--(.641,.486)--(.641,-.071)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.748,4.014)--(-.748,4.571)--(-1.229,4.486)--(-1.229,3.929)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,3.557)--(-.214,3.429)--(-.214,2.871)--(-.535,3)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,3)--(-.214,2.871)--(-.695,2.786)--(-1.016,2.914)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,2.914)--(-1.016,3.471)--(-.535,3.557)--(-.535,3)--cycle;
\filldraw[fill=gray,fill opacity=1.,draw opacity=1.](0,.557)--(.321,.429)--(.321,-.129)--(0,0)--cycle;
\filldraw[fill=gray,fill opacity=1.,draw opacity=1.](0,0)--(.321,-.129)--(-.16,-.214)--(-.481,-.086)--cycle;
\filldraw[fill=gray,fill opacity=1.,draw opacity=1.](-.481,-.086)--(-.481,.471)--(0,.557)--(0,0)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,-1.014)--(-.16,-1.143)--(-.16,-.586)--(-.481,-.457)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,1.986)--(-.695,1.857)--(-.695,2.414)--(-1.016,2.543)--cycle;
\filldraw[fill=gray,fill opacity=1.,draw opacity=1.](-.481,.471)--(-.16,.343)--(.321,.429)--(0,.557)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,3.471)--(-.695,3.343)--(-.214,3.429)--(-.535,3.557)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.214,1.943)--(-.214,2.5)--(-.695,2.414)--(-.695,1.857)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](.321,-1.057)--(.321,-.5)--(-.16,-.586)--(-.16,-1.143)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,3.929)--(-.214,3.8)--(-.695,3.714)--(-1.016,3.843)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,3.843)--(-1.016,4.4)--(-.535,4.486)--(-.535,3.929)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,1.486)--(.321,1.357)--(.321,.8)--(0,.929)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,.929)--(.321,.8)--(-.16,.714)--(-.481,.843)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,.843)--(-.481,1.4)--(0,1.486)--(0,.929)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.535,4.486)--(-.214,4.357)--(-.214,3.8)--(-.535,3.929)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,2.914)--(-.695,2.786)--(-.695,3.343)--(-1.016,3.471)--cycle;
\filldraw[fill=gray,fill opacity=1.,draw opacity=1.](-.481,-.086)--(-.16,-.214)--(-.16,.343)--(-.481,.471)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,1.4)--(-.16,1.271)--(.321,1.357)--(0,1.486)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,4.4)--(-.695,4.271)--(-.214,4.357)--(-.535,4.486)--cycle;
\filldraw[fill=gray,fill opacity=1.,draw opacity=1.](.321,-.129)--(.321,.429)--(-.16,.343)--(-.16,-.214)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.214,2.871)--(-.214,3.429)--(-.695,3.343)--(-.695,2.786)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,-.586)--(.855,-.714)--(.855,-1.271)--(.535,-1.143)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,-1.143)--(.855,-1.271)--(.374,-1.357)--(.053,-1.229)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,-1.229)--(.053,-.671)--(.535,-.586)--(.535,-1.143)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-.802,.414)--(-.481,.286)--(-.481,-.271)--(-.802,-.143)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-.802,-.143)--(-.481,-.271)--(-.962,-.357)--(-1.283,-.229)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-1.283,-.229)--(-1.283,.329)--(-.802,.414)--(-.802,-.143)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,2.414)--(.321,2.286)--(.321,1.729)--(0,1.857)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,1.857)--(.321,1.729)--(-.16,1.643)--(-.481,1.771)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,1.771)--(-.481,2.329)--(0,2.414)--(0,1.857)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,.843)--(-.16,.714)--(-.16,1.271)--(-.481,1.4)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-1.016,3.843)--(-.695,3.714)--(-.695,4.271)--(-1.016,4.4)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,2.329)--(-.16,2.2)--(.321,2.286)--(0,2.414)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-1.283,.329)--(-.962,.2)--(-.481,.286)--(-.802,.414)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,-.671)--(.374,-.8)--(.855,-.714)--(.535,-.586)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](-.214,3.8)--(-.214,4.357)--(-.695,4.271)--(-.695,3.714)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](.321,.8)--(.321,1.357)--(-.16,1.271)--(-.16,.714)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](.535,.343)--(.855,.214)--(.855,-.343)--(.535,-.214)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,2.7)--(-.481,3.257)--(0,3.343)--(0,2.786)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,2.786)--(.321,2.657)--(-.16,2.571)--(-.481,2.7)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,3.343)--(.321,3.214)--(.321,2.657)--(0,2.786)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](.535,-.214)--(.855,-.343)--(.374,-.429)--(.053,-.3)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](.053,-.3)--(.053,.257)--(.535,.343)--(.535,-.214)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-1.283,-.229)--(-.962,-.357)--(-.962,.2)--(-1.283,.329)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,1.771)--(-.16,1.643)--(-.16,2.2)--(-.481,2.329)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,-1.229)--(.374,-1.357)--(.374,-.8)--(.053,-.671)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,3.257)--(-.16,3.129)--(.321,3.214)--(0,3.343)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](.053,.257)--(.374,.129)--(.855,.214)--(.535,.343)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-.481,-.271)--(-.481,.286)--(-.962,.2)--(-.962,-.357)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](.321,1.729)--(.321,2.286)--(-.16,2.2)--(-.16,1.643)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.855,-1.271)--(.855,-.714)--(.374,-.8)--(.374,-1.357)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,3.629)--(-.481,4.186)--(0,4.271)--(0,3.714)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,1.271)--(.855,1.143)--(.855,.586)--(.535,.714)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,.714)--(.855,.586)--(.374,.5)--(.053,.629)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,.629)--(.053,1.186)--(.535,1.271)--(.535,.714)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-1.604,.271)--(-1.283,.143)--(-1.283,-.414)--(-1.604,-.286)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-1.604,-.286)--(-1.283,-.414)--(-1.764,-.5)--(-2.085,-.371)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-2.085,-.371)--(-2.085,.186)--(-1.604,.271)--(-1.604,-.286)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,4.271)--(.321,4.143)--(.321,3.586)--(0,3.714)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](0,3.714)--(.321,3.586)--(-.16,3.5)--(-.481,3.629)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,2.7)--(-.16,2.571)--(-.16,3.129)--(-.481,3.257)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](.053,-.3)--(.374,-.429)--(.374,.129)--(.053,.257)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,4.186)--(-.16,4.057)--(.321,4.143)--(0,4.271)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,1.186)--(.374,1.057)--(.855,1.143)--(.535,1.271)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-2.085,.186)--(-1.764,.057)--(-1.283,.143)--(-1.604,.271)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](.321,2.657)--(.321,3.214)--(-.16,3.129)--(-.16,2.571)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](.855,-.343)--(.855,.214)--(.374,.129)--(.374,-.429)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,1.557)--(.053,2.114)--(.535,2.2)--(.535,1.643)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,1.643)--(.855,1.514)--(.374,1.429)--(.053,1.557)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,2.2)--(.855,2.071)--(.855,1.514)--(.535,1.643)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,-1.443)--(.588,-.886)--(1.069,-.8)--(1.069,-1.357)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,-1.357)--(1.39,-1.486)--(.909,-1.571)--(.588,-1.443)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,-.8)--(1.39,-.929)--(1.39,-1.486)--(1.069,-1.357)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,.629)--(.374,.5)--(.374,1.057)--(.053,1.186)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-2.085,-.371)--(-1.764,-.5)--(-1.764,.057)--(-2.085,.186)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](-.481,3.629)--(-.16,3.5)--(-.16,4.057)--(-.481,4.186)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,-.886)--(.909,-1.014)--(1.39,-.929)--(1.069,-.8)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,2.114)--(.374,1.986)--(.855,2.071)--(.535,2.2)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-1.283,-.414)--(-1.283,.143)--(-1.764,.057)--(-1.764,-.5)--cycle;
\filldraw[fill=cubegreen,fill opacity=1.,draw opacity=1.](.321,3.586)--(.321,4.143)--(-.16,4.057)--(-.16,3.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.855,.586)--(.855,1.143)--(.374,1.057)--(.374,.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,3.129)--(.855,3)--(.855,2.443)--(.535,2.571)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,2.571)--(.855,2.443)--(.374,2.357)--(.053,2.486)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,2.486)--(.053,3.043)--(.535,3.129)--(.535,2.571)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-2.405,.129)--(-2.085,0)--(-2.085,-.557)--(-2.405,-.429)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-2.405,-.429)--(-2.085,-.557)--(-2.566,-.643)--(-2.886,-.514)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-2.886,-.514)--(-2.886,.043)--(-2.405,.129)--(-2.405,-.429)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](1.069,.129)--(1.39,0)--(1.39,-.557)--(1.069,-.429)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](1.069,-.429)--(1.39,-.557)--(.909,-.643)--(.588,-.514)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](.588,-.514)--(.588,.043)--(1.069,.129)--(1.069,-.429)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,1.557)--(.374,1.429)--(.374,1.986)--(.053,2.114)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,-1.443)--(.909,-1.571)--(.909,-1.014)--(.588,-.886)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-2.886,.043)--(-2.566,-.086)--(-2.085,0)--(-2.405,.129)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](.588,.043)--(.909,-.086)--(1.39,0)--(1.069,.129)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,3.043)--(.374,2.914)--(.855,3)--(.535,3.129)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.855,1.514)--(.855,2.071)--(.374,1.986)--(.374,1.429)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.39,-1.486)--(1.39,-.929)--(.909,-1.014)--(.909,-1.571)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,1.057)--(1.39,.929)--(1.39,.371)--(1.069,.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,.5)--(1.39,.371)--(.909,.286)--(.588,.414)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,.414)--(.588,.971)--(1.069,1.057)--(1.069,.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,3.414)--(.053,3.971)--(.535,4.057)--(.535,3.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,4.057)--(.855,3.929)--(.855,3.371)--(.535,3.5)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.535,3.5)--(.855,3.371)--(.374,3.286)--(.053,3.414)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,2.486)--(.374,2.357)--(.374,2.914)--(.053,3.043)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-2.886,-.514)--(-2.566,-.643)--(-2.566,-.086)--(-2.886,.043)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](.588,-.514)--(.909,-.643)--(.909,-.086)--(.588,.043)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,.971)--(.909,.843)--(1.39,.929)--(1.069,1.057)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,3.971)--(.374,3.843)--(.855,3.929)--(.535,4.057)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.855,2.443)--(.855,3)--(.374,2.914)--(.374,2.357)--cycle;
\filldraw[fill=cubeblue,fill opacity=1.,draw opacity=1.](-2.085,-.557)--(-2.085,0)--(-2.566,-.086)--(-2.566,-.643)--cycle;
\filldraw[fill=cubered,fill opacity=1.,draw opacity=1.](1.39,-.557)--(1.39,0)--(.909,-.086)--(.909,-.643)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,1.343)--(.588,1.9)--(1.069,1.986)--(1.069,1.429)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,1.986)--(1.39,1.857)--(1.39,1.3)--(1.069,1.429)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,1.429)--(1.39,1.3)--(.909,1.214)--(.588,1.343)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,.414)--(.909,.286)--(.909,.843)--(.588,.971)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.053,3.414)--(.374,3.286)--(.374,3.843)--(.053,3.971)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,1.9)--(.909,1.771)--(1.39,1.857)--(1.069,1.986)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.855,3.371)--(.855,3.929)--(.374,3.843)--(.374,3.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.39,.371)--(1.39,.929)--(.909,.843)--(.909,.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,2.357)--(1.39,2.229)--(.909,2.143)--(.588,2.271)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,2.271)--(.588,2.829)--(1.069,2.914)--(1.069,2.357)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,2.914)--(1.39,2.786)--(1.39,2.229)--(1.069,2.357)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,1.343)--(.909,1.214)--(.909,1.771)--(.588,1.9)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,2.829)--(.909,2.7)--(1.39,2.786)--(1.069,2.914)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.39,1.3)--(1.39,1.857)--(.909,1.771)--(.909,1.214)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,3.2)--(.588,3.757)--(1.069,3.843)--(1.069,3.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,3.286)--(1.39,3.157)--(.909,3.071)--(.588,3.2)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.069,3.843)--(1.39,3.714)--(1.39,3.157)--(1.069,3.286)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,2.271)--(.909,2.143)--(.909,2.7)--(.588,2.829)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,3.757)--(.909,3.629)--(1.39,3.714)--(1.069,3.843)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.39,2.229)--(1.39,2.786)--(.909,2.7)--(.909,2.143)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](.588,3.2)--(.909,3.071)--(.909,3.629)--(.588,3.757)--cycle;
\filldraw[fill=white,fill opacity=1.,draw opacity=1.](1.39,3.157)--(1.39,3.714)--(.909,3.629)--(.909,3.071)--cycle;
\path (3.207,-1.286) node[below] {$i$}
     (0,5.571) node[above] {$j$}
     (-4.811,-.857) node[left] {$k$};\path (-2.673,1.071) node[below] {$r$}
     (-3.742,3.357) node[above] {$s$}
     (-5.345,1.214) node[left] {$t$};\end{tikzpicture}% End sketch output

